Holomorphic supergravity in ten dimensions and anomaly cancellation

We formulate a ten-dimensional version of Kodaira-Spencer gravity on a Calabi-Yau five-fold that reproduces the classical Maurer-Cartan equation governing supersymmetric heterotic moduli. Quantising this theory's quadratic fluctuations, we show that its one-loop partition function simplifies to products of holomorphic Ray-Singer torsions and exhibits an anomaly that factorises as in $SO(32)$ and $E_8\times E_8$ supergravity. Based on this, we conjecture that this theory is the $SU(5)$-twisted version of ten-dimensional $N=1$ supergravity coupled to Yang-Mills and show that is related to the type I Kodaira-Spencer theory of Costello-Li via a non-local field redefinition. The counter-terms needed to cancel the anomaly and retain gauge invariance for the one-loop effective theory reconstruct the differential of a recently discovered double-extension complex. This complex has non-tensorial extension classes and its first cohomology counts the infinitesimal moduli of heterotic compactifications modulo order $\alpha'^2$ corrections.

==> diagram_1.tikz <==
\begin{tikzpicture}[scale=1.4,baseline=(current bounding box.center),font=\footnotesize] %% centers equation number
%\node (z) at (-2.5,2) {}; 
%\node (h) at (-1.3,2) {0}; 
%\node (G) at (-7,0.5) {Ghost \#}; 
%\node (L0) at (-7,0) {3}; 
%\node (L1) at (-7,-1) {2}; 
%\node (L2) at (-7,-2) {1}; 
%\node (L3) at (-7,-3) {0}; 
%\node (L4) at (-7,-4) {-1}; 
%\node (L5) at (-7,-5) {-2}; 
%\node (L6) at (-7,-6) {-3}; 
%\node (L7) at (-7,-7) {-4}; 
%\node (L8) at (-7,-8) {}; 
%%%%%%
\node (0) at (-1,1) {0}; 
\node (1) at (-2,0) {0}; 
\node (2) at (-3,-1) {0}; 
\node (3) at (-4,-2) {0}; 
\node (4) at (-5,-3) {0}; 
\node (5) at (-6,-4) {0}; 
\node (6) at (-7,-5) {}; 
%\node (Az) at (-2.5,1) {$0$}; 
\node (Ah) at (1,1) {$0$}; 
\node (A0) at (0,0) {$\Omega^{0,0}$}; 
\node (A1) at (-1,-1) {$\Omega^{0,1}$}; 
\node (A2) at (-2,-2) {$\Omega^{0,2}$}; 
\node (A3) at (-3,-3) {$\Omega^{0,3}$}; 
\node (A4) at (-4,-4) {$\Omega^{0,4}$}; 
\node (A5) at (-5,-5) {$\Omega^{0,5}$}; 
\node (A6) at (-6,-6) {$0$}; 
%\node (Bz) at (-2.5,0) {$0$}; 
\node (Bh) at (2,0) {$0$}; 
\node (B0) at (1,-1) {$Q$}; 
\node (B1) at (0,-2) {$\Omega^{0,1}(Q)$}; 
\node (B2) at (-1,-3) {$\Omega^{0,2}(Q)$}; 
\node (B3) at (-2,-4) {$\Omega^{0,3}(Q)$}; 
\node (B4) at (-3,-5) {$\Omega^{0,4}(Q)$}; 
\node (B5) at (-4,-6) {$\Omega^{0,5}(Q)$}; 
\node (B6) at (-5,-7) {$0$}; 
%\node (Cz) at (-2.5,-1) {$0$}; 
%\node (Ch) at (3,-1) {$0$}; 
\node (C0) at (2,-2) {$0$}; 
\node (C1) at (1,-3) {$0$}; 
\node (C2) at (0,-4) {$0$}; 
\node (C3) at (-1,-5) {$0$}; 
\node (C4) at (-2,-6) {$0$}; 
\node (C5) at (-3,-7) {$0$}; 
%\node (C6) at (-4,-8) {$0$}; 
%\node (Dz) at (-2.5,-2) {}; 
%\node (Dh) at (-1.3,-2) {0}; 
%\node (D0) at (3,-3) {0}; 
%\node (D1) at (2,-4) {0}; 
%\node (D2) at (1,-5) {0}; 
%\node (D3) at (0,-6) {0}; 
%\node (D4) at (-1,-7) {0}; 
%\node (D5) at (-2,-8) {0}; 
%\node (D6) at (-3,-9) {}; 
\path[->,font=\scriptsize] 
%(Az) edge node[above]{$$} (Ah)
(Ah) edge node[above]{} (A0)
(A0) edge node[above]{$\bar\der$} (A1)
(A1) edge node[above]{$\bar\der$} (A2)
(A2) edge node[above]{$\bar\der$} (A3)
(A3) edge node[above]{$\bar\der$} (A4)
(A4) edge node[above]{$\bar\der$} (A5)
(A5) edge node[above]{} (A6)
%(Bz) edge node[above]{$$} (Bh)
(Bh) edge node[above]{} (B0)
(B0) edge node[above]{$\bar{D}$} (B1)
(B1) edge node[above]{$\bar{D}$} (B2)
(B2) edge node[above]{$\bar{D}$} (B3)
(B3) edge node[above]{$\bar{D}$} (B4)
(B4) edge node[above]{$\bar{D}$} (B5)
(B5) edge node[above]{} (B6)
%(Cz) edge node[above]{$$} (Ch)
%(Ch) edge node[above]{} (C0)
%(C0) edge node[above]{$\bar\der$} (C1)
%(C1) edge node[above]{$\bar\der$} (C2)
%(C2) edge node[above]{$\bar\der$} (C3)
%(C3) edge node[above]{$\bar\der$} (C4)
%(C4) edge node[above]{$\bar\der$} (C5)
%(C5) edge node[above]{} (C6)
%(h) edge node[left]{} (Ah)
(0) edge node[left]{} (A0)
(1) edge node[left]{} (A1)
(2) edge node[left]{} (A2)
(3) edge node[left]{} (A3)
(4) edge node[left]{} (A4)
(5) edge node[left]{} (A5)
%(Ah) edge node[left]{$\der$} (Bh)
(A0) edge node[left]{$\der$} (B0)
(A1) edge node[left]{$\der$} (B1)
(A2) edge node[left]{$\der$} (B2)
(A3) edge node[left]{$\der$} (B3)
(A4) edge node[left]{$\der$} (B4)
(A5) edge node[left]{$\der$} (B5)
%(Bh) edge node[left]{$\der$} (Ch)
(B0) edge node[left]{$$} (C0)
(B1) edge node[left]{$$} (C1)
(B2) edge node[left]{$$} (C2)
(B3) edge node[left]{$$} (C3)
(B4) edge node[left]{$$} (C4)
(B5) edge node[left]{$$} (C5);
%(Ch) edge node[left]{} (Dh)
%(C0) edge node[left]{} (D0)
%(C1) edge node[left]{} (D1)
%(C2) edge node[left]{} (D2)
%(C3) edge node[left]{} (D3)
%(C4) edge node[left]{} (D4)
%(C5) edge node[left]{} (D5);
\end{tikzpicture}

==> diagram_2.tikz <==
\begin{tikzpicture}[scale=1.4,baseline=(current bounding box.center),font=\footnotesize] %% centers equation number
%\node (z) at (-2.5,2) {}; 
%\node (h) at (-1.3,2) {0}; 
\node (G) at (-7,0.5) {Ghost \#}; 
\node (L0) at (-7,0) {$3$}; 
\node (L1) at (-7,-1) {$2$}; 
\node (L2) at (-7,-2) {$1$}; 
\node (L3) at (-7,-3) {$0$}; 
\node (L4) at (-7,-4) {$-1$}; 
\node (L5) at (-7,-5) {$-2$}; 
\node (L6) at (-7,-6) {$-3$}; 
\node (L7) at (-7,-7) {$-4$}; 
\node (L8) at (-7,-8) {}; 
%%%%%%
\node (0) at (-1,1) {0}; 
\node (1) at (-2,0) {0}; 
\node (2) at (-3,-1) {0}; 
\node (3) at (-4,-2) {0}; 
\node (4) at (-5,-3) {0}; 
\node (5) at (-6,-4) {0}; 
\node (6) at (-7,-5) {}; 
%\node (Az) at (-2.5,1) {$0$}; 
\node (Ah) at (1,1) {$0$}; 
\node (A0) at (0,0) {$\Omega^{0,0}$}; 
\node (A1) at (-1,-1) {$\Omega^{0,1}$}; 
\node (A2) at (-2,-2) {$\Omega^{0,2}$}; 
\node (A3) at (-3,-3) {$\Omega^{0,3}$}; 
\node (A4) at (-4,-4) {$\Omega^{0,4}$}; 
\node (A5) at (-5,-5) {$\Omega^{0,5}$}; 
\node (A6) at (-6,-6) {$0$}; 
%\node (Bz) at (-2.5,0) {$0$}; 
\node (Bh) at (2,0) {$0$}; 
\node (B0) at (1,-1) {$Q$}; 
\node (B1) at (0,-2) {$\Omega^{0,1}(Q)$}; 
\node (B2) at (-1,-3) {$\Omega^{0,2}(Q)$}; 
\node (B3) at (-2,-4) {$\Omega^{0,3}(Q)$}; 
\node (B4) at (-3,-5) {$\Omega^{0,4}(Q)$}; 
\node (B5) at (-4,-6) {$\Omega^{0,5}(Q)$}; 
\node (B6) at (-5,-7) {$0$}; 
%\node (Cz) at (-2.5,-1) {$0$}; 
\node (Ch) at (3,-1) {$0$}; 
\node (C0) at (2,-2) {$\Omega^{5,0} $}; 
\node (C1) at (1,-3) {$\Omega^{5,1}$}; 
\node (C2) at (0,-4) {$\Omega^{5,2}$}; 
\node (C3) at (-1,-5) {$\Omega^{5,3}$}; 
\node (C4) at (-2,-6) {$\Omega^{5,4}$}; 
\node (C5) at (-3,-7) {$\Omega^{5,5}$}; 
\node (C6) at (-4,-8) {$0$}; 
%\node (Dz) at (-2.5,-2) {}; 
%\node (Dh) at (-1.3,-2) {0}; 
\node (D0) at (3,-3) {0}; 
\node (D1) at (2,-4) {0}; 
\node (D2) at (1,-5) {0}; 
\node (D3) at (0,-6) {0}; 
\node (D4) at (-1,-7) {0}; 
\node (D5) at (-2,-8) {0}; 
%\node (D6) at (-3,-9) {}; 
\path[->,font=\scriptsize] 
%(Az) edge node[above]{$$} (Ah)
(Ah) edge node[above]{} (A0)
(A0) edge node[above]{$\bar\der$} (A1)
(A1) edge node[above]{$\bar\der$} (A2)
(A2) edge node[above]{$\bar\der$} (A3)
(A3) edge node[above]{$\bar\der$} (A4)
(A4) edge node[above]{$\bar\der$} (A5)
(A5) edge node[above]{} (A6)
%(Bz) edge node[above]{$$} (Bh)
(Bh) edge node[above]{} (B0)
(B0) edge node[above]{$\bar{D}$} (B1)
(B1) edge node[above]{$\bar{D}$} (B2)
(B2) edge node[above]{$\bar{D}$} (B3)
(B3) edge node[above]{$\bar{D}$} (B4)
(B4) edge node[above]{$\bar{D}$} (B5)
(B5) edge node[above]{} (B6)
%(Cz) edge node[above]{$$} (Ch)
(Ch) edge node[above]{} (C0)
(C0) edge node[above]{$\bar\der$} (C1)
(C1) edge node[above]{$\bar\der$} (C2)
(C2) edge node[above]{$\bar\der$} (C3)
(C3) edge node[above]{$\bar\der$} (C4)
(C4) edge node[above]{$\bar\der$} (C5)
(C5) edge node[above]{} (C6)
%(h) edge node[left]{} (Ah)
(0) edge node[left]{} (A0)
(1) edge node[left]{} (A1)
(2) edge node[left]{} (A2)
(3) edge node[left]{} (A3)
(4) edge node[left]{} (A4)
(5) edge node[left]{} (A5)
%(Ah) edge node[left]{$\der$} (Bh)
(A0) edge node[left]{$\der$} (B0)
(A1) edge node[left]{$\der$} (B1)
(A2) edge node[left]{$\der$} (B2)
(A3) edge node[left]{$\der$} (B3)
(A4) edge node[left]{$\der$} (B4)
(A5) edge node[left]{$\der$} (B5)
%(Bh) edge node[left]{$\der$} (Ch)
(B0) edge node[left]{$\der$} (C0)
(B1) edge node[left]{$\der$} (C1)
(B2) edge node[left]{$\der$} (C2)
(B3) edge node[left]{$\der$} (C3)
(B4) edge node[left]{$\der$} (C4)
(B5) edge node[left]{$\der$} (C5)
%(Ch) edge node[left]{} (Dh)
(C0) edge node[left]{} (D0)
(C1) edge node[left]{} (D1)
(C2) edge node[left]{} (D2)
(C3) edge node[left]{} (D3)
(C4) edge node[left]{} (D4)
(C5) edge node[left]{} (D5);
\end{tikzpicture}
